The structure of 1,3-butadiene clusters

Molecular clusters of 1,3-butadiene were theoretically investigated using a variety of approaches, encompassing classical force fields and different quantum chemical (QC) methods, as well as density-functional based tight-binding (DFTB) in its self-consistent-charge (SCC) version. Upon suitable reparametrization, SCC-DFTB reproduces the energy difference and torsional barrier of the trans and gauche conformers of the 1,3-butadiene monomer predicted at the QC level. Clusters of pure trans and gauche conformers containing up to 20 monomers were studied separately, their energy landscapes being explored using the force fields, then locally reoptimized using DFT or SCC-DFTB. The all-trans clusters are generally found to be lower in energy and produce well-ordered structures in which the planar molecules are arranged according to a herringbone motif. Clusters of molecules in the gauche configuration are comparatively much more isotropic. Mixed clusters containing a single gauche molecule were also studied and found to keep the herringbone motif, the gauche impurity usually residing outside. In those clusters, the strain exerted by the cluster on the gauche molecule leads to significant geometrical distortion of the dihedral angle already at zero temperature. Finally, the finite temperature properties were addressed at the force field level, and the results indicate that the more ordered all-trans clusters are also prone to sharper melting mechanisms.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

